Revised Filter Profiles and Zero Points for Broadband Photometry

Estimating accurate bolometric fluxes for stars requires reliable photometry to absolutely flux calibrate the spectra. This is a significant problem for studies of very bright stars, which are generally saturated in modern photometric surveys. Instead we must rely on photometry with less precise calibration. We utilize precisely flux-calibrated spectra to derive improved filter bandpasses and zero points for the most common sources of photometry for bright stars. In total we test 40 different filters in the General Catalog of Photometric Data as well as those from Tycho-2 and Hipparcos. We show that utilizing inaccurate filter profiles from the literature can create significant color terms resulting in fluxes that deviate by >10% from actual values. To remedy this we employ an empirical approach; we iteratively adjust the literature filter profile and zero point, convolve it with catalog spectra, and compare to the corresponding flux from the photometry. We adopt the passband values that produces the best agreement between photometry and spectroscopy and is independent of stellar color. We find that while most zero points change by <5%, a few systems change by 10-15%. Our final profiles and zero points are similar to recent estimates from the literature. Based on determinations of systematic errors in our selected spectroscopic libraries, we estimate that most of our improved zero points are accurate to 0.5-1% or better.

==> (inline-0) <==
\begin{deluxetable}{l l | l l | l l | l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for Johnson}
\tablehead{
\multicolumn{2}{c}{$U$} &\multicolumn{2}{c}{$B$} &\multicolumn{2}{c}{$V$} &\multicolumn{2}{c}{$R$} \\
\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} } 
\startdata
  2942.0 &  0.000 &   3566.0 &  0.000 &   4718.2 &  0.000 &   5945.3 &  0.000\\
  2959.1 &  0.012 &   3591.6 &  0.005 &   4758.6 &  0.017 &   5990.7 &  0.028\\
  2976.2 &  0.024 &   3617.3 &  0.010 &   4799.1 &  0.041 &   6036.0 &  0.061\\
  2993.3 &  0.037 &   3642.9 &  0.016 &   4839.5 &  0.078 &   6081.3 &  0.107\\
  3010.4 &  0.051 &   3668.6 &  0.027 &   4880.0 &  0.134 &   6126.7 &  0.179\\
  3027.5 &  0.066 &   3694.2 &  0.044 &   4920.4 &  0.211 &   6172.0 &  0.275\\
  3044.6 &  0.082 &   3719.9 &  0.064 &   4960.8 &  0.311 &   6217.3 &  0.381\\
  3061.7 &  0.098 &   3745.5 &  0.092 &   5001.3 &  0.429 &   6262.6 &  0.479\\
  3078.8 &  0.115 &   3771.2 &  0.148 &   5041.7 &  0.553 &   6308.0 &  0.571\\
  3095.9 &  0.133 &   3796.8 &  0.232 &   5082.2 &  0.675 &   6353.3 &  0.659\\
  3113.0 &  0.152 &   3822.5 &  0.325 &   5122.6 &  0.788 &   6398.6 &  0.738\\
  3130.1 &  0.172 &   3848.1 &  0.419 &   5163.0 &  0.879 &   6444.0 &  0.804\\
  3147.2 &  0.192 &   3873.8 &  0.510 &   5203.5 &  0.943 &   6489.3 &  0.859\\
  3164.3 &  0.212 &   3899.4 &  0.599 &   5243.9 &  0.983 &   6534.6 &  0.906\\
  3181.5 &  0.234 &   3925.0 &  0.688 &   5284.4 &  1.000 &   6580.0 &  0.946\\
  3198.6 &  0.256 &   3950.7 &  0.763 &   5324.8 &  0.993 &   6625.3 &  0.975\\
  3215.7 &  0.279 &   3976.3 &  0.810 &   5365.3 &  0.975 &   6670.6 &  0.990\\
  3232.8 &  0.302 &   4002.0 &  0.839 &   5405.7 &  0.949 &   6716.0 &  0.998\\
  3249.9 &  0.325 &   4027.6 &  0.869 &   5446.1 &  0.915 &   6761.3 &  1.000\\
  3267.0 &  0.349 &   4053.3 &  0.895 &   5486.6 &  0.877 &   6806.6 &  0.998\\
  3284.1 &  0.373 &   4078.9 &  0.916 &   5527.0 &  0.835 &   6851.9 &  0.995\\
  3301.2 &  0.398 &   4104.6 &  0.936 &   5567.5 &  0.790 &   6897.3 &  0.992\\
  3318.3 &  0.423 &   4130.2 &  0.954 &   5607.9 &  0.742 &   6942.6 &  0.985\\
  3335.4 &  0.449 &   4155.9 &  0.967 &   5648.4 &  0.694 &   6987.9 &  0.974\\
  3352.5 &  0.475 &   4181.5 &  0.977 &   5688.8 &  0.648 &   7033.3 &  0.959\\
  3369.6 &  0.501 &   4207.2 &  0.985 &   5729.2 &  0.605 &   7078.6 &  0.943\\
  3386.7 &  0.528 &   4232.8 &  0.992 &   5769.7 &  0.565 &   7123.9 &  0.926\\
  3403.8 &  0.556 &   4258.5 &  0.996 &   5810.1 &  0.525 &   7169.3 &  0.909\\
  3420.9 &  0.583 &   4284.1 &  0.999 &   5850.6 &  0.486 &   7214.6 &  0.891\\
  3438.0 &  0.611 &   4309.8 &  1.000 &   5891.0 &  0.446 &   7259.9 &  0.873\\
  3455.1 &  0.639 &   4335.4 &  0.998 &   5931.4 &  0.407 &   7305.3 &  0.853\\
  3472.2 &  0.667 &   4361.1 &  0.991 &   5971.9 &  0.370 &   7350.6 &  0.832\\
  3489.3 &  0.695 &   4386.7 &  0.981 &   6012.3 &  0.334 &   7395.9 &  0.809\\
  3506.4 &  0.722 &   4412.3 &  0.970 &   6052.8 &  0.301 &   7441.2 &  0.783\\
  3523.5 &  0.749 &   4438.0 &  0.954 &   6093.2 &  0.270 &   7486.6 &  0.752\\
  3540.6 &  0.775 &   4463.6 &  0.933 &   6133.7 &  0.240 &   7531.9 &  0.717\\
  3557.8 &  0.800 &   4489.3 &  0.910 &   6174.1 &  0.214 &   7577.2 &  0.680\\
  3574.9 &  0.824 &   4514.9 &  0.887 &   6214.5 &  0.189 &   7622.6 &  0.644\\
  3592.0 &  0.847 &   4540.6 &  0.865 &   6255.0 &  0.167 &   7667.9 &  0.608\\
  3609.1 &  0.870 &   4566.2 &  0.843 &   6295.4 &  0.146 &   7713.2 &  0.573\\
  3626.2 &  0.892 &   4591.9 &  0.821 &   6335.9 &  0.128 &   7758.6 &  0.537\\
  3643.3 &  0.913 &   4617.5 &  0.797 &   6376.3 &  0.111 &   7803.9 &  0.502\\
  3660.4 &  0.933 &   4643.2 &  0.772 &   6416.7 &  0.096 &   7849.2 &  0.466\\
  3677.5 &  0.952 &   4668.8 &  0.746 &   6457.2 &  0.082 &   7894.5 &  0.430\\
  3694.6 &  0.970 &   4694.5 &  0.719 &   6497.6 &  0.069 &   7939.9 &  0.394\\
  3711.7 &  0.985 &   4720.1 &  0.691 &   6538.1 &  0.058 &   7985.2 &  0.357\\
  3728.8 &  0.996 &   4745.8 &  0.660 &   6578.5 &  0.047 &   8030.5 &  0.320\\
  3745.9 &  1.000 &   4771.4 &  0.628 &   6619.0 &  0.038 &   8075.9 &  0.285\\
  3763.0 &  0.997 &   4797.1 &  0.595 &   6659.4 &  0.030 &   8121.2 &  0.252\\
  3780.1 &  0.985 &   4822.7 &  0.564 &   6699.8 &  0.024 &   8166.5 &  0.223\\
  3797.2 &  0.962 &   4848.3 &  0.533 &   6740.3 &  0.019 &   8211.9 &  0.198\\
  3814.3 &  0.929 &   4874.0 &  0.502 &   6780.7 &  0.015 &   8257.2 &  0.176\\
  3831.4 &  0.885 &   4899.6 &  0.471 &   6821.2 &  0.012 &   8302.5 &  0.156\\
  3848.5 &  0.830 &   4925.3 &  0.440 &   6861.6 &  0.010 &   8347.9 &  0.136\\
  3865.6 &  0.767 &   4950.9 &  0.410 &   6902.1 &  0.008 &   8393.2 &  0.114\\
  3882.7 &  0.697 &   4976.6 &  0.378 &   6942.5 &  0.007 &   8438.5 &  0.092\\
  3899.8 &  0.625 &   5002.2 &  0.347 &   6982.9 &  0.006 &   8483.8 &  0.074\\
  3917.0 &  0.552 &   5027.9 &  0.316 &   7023.4 &  0.006 &   8529.2 &  0.062\\
  3934.1 &  0.481 &   5053.5 &  0.284 &   7063.8 &  0.005 &   8574.5 &  0.052\\
  3951.2 &  0.413 &   5079.2 &  0.253 &   7104.3 &  0.004 &   8619.8 &  0.044\\
  3968.3 &  0.349 &   5104.8 &  0.226 &   7144.7 &  0.004 &   8665.2 &  0.038\\
  3985.4 &  0.290 &   5130.5 &  0.204 &   7185.1 &  0.003 &   8710.5 &  0.031\\
  4002.5 &  0.238 &   5156.1 &  0.182 &   7225.6 &  0.003 &   8755.8 &  0.025\\
  4019.6 &  0.191 &   5181.8 &  0.160 &   7266.0 &  0.003 &   8801.2 &  0.021\\
  4036.7 &  0.151 &   5207.4 &  0.138 &   7306.5 &  0.002 &   8846.5 &  0.018\\
  4053.8 &  0.117 &   5233.1 &  0.116 &   7346.9 &  0.002 &   8891.8 &  0.014\\
  4070.9 &  0.089 &   5258.7 &  0.094 &   7387.4 &  0.002 &   8937.2 &  0.012\\
  4088.0 &  0.066 &   5284.4 &  0.074 &   7427.8 &  0.001 &   8982.5 &  0.010\\
  4105.1 &  0.047 &   5310.0 &  0.057 &   7468.2 &  0.001 &   9027.8 &  0.008\\
  4122.2 &  0.033 &   5335.6 &  0.041 &   7508.7 &  0.001 &   9073.1 &  0.006\\
  4139.3 &  0.022 &   5361.3 &  0.026 &   7549.1 &  0.001 &   9118.5 &  0.005\\
  4156.4 &  0.013 &   5386.9 &  0.016 &   7589.6 &  0.000 &   9163.8 &  0.003\\
  4173.5 &  0.008 &   5412.6 &  0.010 &   7630.0 &  0.000 &   9209.1 &  0.003\\
  4190.6 &  0.003 &   5438.2 &  0.005 &   7670.4 &  0.000 &   9254.5 &  0.002
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for Cape}
\tablehead{
\multicolumn{2}{c}{$U$} \\
\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} } 
\startdata
  3190.4 &  0.000\\
  3215.4 &  0.003\\
  3240.3 &  0.006\\
  3265.3 &  0.009\\
  3290.3 &  0.012\\
  3315.3 &  0.014\\
  3340.3 &  0.017\\
  3365.3 &  0.021\\
  3390.2 &  0.030\\
  3415.2 &  0.043\\
  3440.2 &  0.065\\
  3465.2 &  0.098\\
  3490.2 &  0.139\\
  3515.2 &  0.188\\
  3540.1 &  0.246\\
  3565.1 &  0.309\\
  3590.1 &  0.379\\
  3615.1 &  0.452\\
  3640.1 &  0.527\\
  3665.1 &  0.604\\
  3690.0 &  0.679\\
  3715.0 &  0.751\\
  3740.0 &  0.820\\
  3765.0 &  0.880\\
  3790.0 &  0.931\\
  3814.9 &  0.969\\
  3839.9 &  0.991\\
  3864.9 &  1.000\\
  3889.9 &  0.986\\
  3914.9 &  0.950\\
  3939.9 &  0.897\\
  3964.8 &  0.820\\
  3989.8 &  0.726\\
  4014.8 &  0.626\\
  4039.8 &  0.522\\
  4064.8 &  0.422\\
  4089.8 &  0.339\\
  4114.7 &  0.275\\
  4139.7 &  0.222\\
  4164.7 &  0.186\\
  4189.7 &  0.163\\
  4214.7 &  0.143\\
  4239.7 &  0.129\\
  4264.6 &  0.118\\
  4289.6 &  0.109\\
  4314.6 &  0.102\\
  4339.6 &  0.096\\
  4364.6 &  0.091\\
  4389.6 &  0.088\\
  4414.5 &  0.086\\
  4439.5 &  0.085\\
  4464.5 &  0.086\\
  4489.5 &  0.088\\
  4514.5 &  0.092\\
  4539.5 &  0.097\\
  4564.4 &  0.101\\
  4589.4 &  0.106\\
  4614.4 &  0.110\\
  4639.4 &  0.113\\
  4664.4 &  0.114\\
  4689.3 &  0.113\\
  4714.3 &  0.110\\
  4739.3 &  0.105\\
  4764.3 &  0.098\\
  4789.3 &  0.090\\
  4814.3 &  0.080\\
  4839.2 &  0.070\\
  4864.2 &  0.059\\
  4889.2 &  0.048\\
  4914.2 &  0.039\\
  4939.2 &  0.030\\
  4964.2 &  0.022\\
  4989.1 &  0.014\\
  5014.1 &  0.007
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l | l l | l l | l l | l l | l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for DDO}
\tablehead{
\multicolumn{2}{c}{$m35$} &\multicolumn{2}{c}{$m38$} &\multicolumn{2}{c}{$m41$} &\multicolumn{2}{c}{$m42$} &\multicolumn{2}{c}{$m45$} &\multicolumn{2}{c}{$m48$} \\
\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} } 
\startdata
  3166.1 &  0.000 &   3605.5 &  0.000 &   4094.0 &  0.000 &   4199.0 &  0.000 &   4454.2 &  0.000 &   4695.1 &  0.000\\
  3176.1 &  0.004 &   3613.0 &  0.011 &   4096.4 &  0.002 &   4200.7 &  0.003 &   4455.9 &  0.004 &   4700.8 &  0.008\\
  3186.1 &  0.008 &   3620.6 &  0.024 &   4098.8 &  0.004 &   4202.3 &  0.005 &   4457.6 &  0.008 &   4706.4 &  0.013\\
  3196.1 &  0.017 &   3628.1 &  0.041 &   4101.2 &  0.006 &   4204.0 &  0.010 &   4459.2 &  0.013 &   4712.1 &  0.016\\
  3206.1 &  0.030 &   3635.6 &  0.063 &   4103.6 &  0.010 &   4205.7 &  0.016 &   4460.9 &  0.019 &   4717.7 &  0.019\\
  3216.1 &  0.047 &   3643.2 &  0.090 &   4106.0 &  0.015 &   4207.3 &  0.023 &   4462.6 &  0.026 &   4723.4 &  0.023\\
  3226.1 &  0.071 &   3650.7 &  0.121 &   4108.4 &  0.022 &   4209.0 &  0.030 &   4464.2 &  0.035 &   4729.0 &  0.028\\
  3236.1 &  0.102 &   3658.2 &  0.158 &   4110.8 &  0.030 &   4210.6 &  0.037 &   4465.9 &  0.048 &   4734.7 &  0.035\\
  3246.1 &  0.137 &   3665.8 &  0.200 &   4113.3 &  0.039 &   4212.3 &  0.050 &   4467.6 &  0.066 &   4740.3 &  0.044\\
  3256.1 &  0.181 &   3673.3 &  0.246 &   4115.7 &  0.051 &   4214.0 &  0.074 &   4469.2 &  0.094 &   4746.0 &  0.056\\
  3266.1 &  0.228 &   3680.8 &  0.295 &   4118.1 &  0.067 &   4215.6 &  0.105 &   4470.9 &  0.131 &   4751.6 &  0.068\\
  3276.1 &  0.279 &   3688.4 &  0.346 &   4120.5 &  0.089 &   4217.3 &  0.145 &   4472.6 &  0.182 &   4757.3 &  0.084\\
  3286.1 &  0.332 &   3695.9 &  0.399 &   4122.9 &  0.117 &   4219.0 &  0.194 &   4474.2 &  0.248 &   4762.9 &  0.104\\
  3296.1 &  0.386 &   3703.4 &  0.451 &   4125.3 &  0.153 &   4220.6 &  0.252 &   4475.9 &  0.322 &   4768.6 &  0.130\\
  3306.1 &  0.443 &   3711.0 &  0.504 &   4127.7 &  0.196 &   4222.3 &  0.324 &   4477.6 &  0.402 &   4774.2 &  0.161\\
  3316.1 &  0.501 &   3718.5 &  0.554 &   4130.1 &  0.246 &   4223.9 &  0.408 &   4479.2 &  0.487 &   4779.9 &  0.202\\
  3326.1 &  0.555 &   3726.0 &  0.603 &   4132.5 &  0.309 &   4225.6 &  0.497 &   4480.9 &  0.576 &   4785.5 &  0.254\\
  3336.1 &  0.606 &   3733.5 &  0.650 &   4134.9 &  0.387 &   4227.3 &  0.589 &   4482.5 &  0.670 &   4791.1 &  0.317\\
  3346.1 &  0.653 &   3741.1 &  0.695 &   4137.3 &  0.477 &   4228.9 &  0.681 &   4484.2 &  0.762 &   4796.8 &  0.394\\
  3356.1 &  0.699 &   3748.6 &  0.737 &   4139.7 &  0.563 &   4230.6 &  0.766 &   4485.9 &  0.831 &   4802.4 &  0.482\\
  3366.1 &  0.742 &   3756.1 &  0.776 &   4142.1 &  0.645 &   4232.3 &  0.842 &   4487.5 &  0.880 &   4808.1 &  0.575\\
  3376.1 &  0.782 &   3763.7 &  0.813 &   4144.6 &  0.723 &   4233.9 &  0.906 &   4489.2 &  0.916 &   4813.7 &  0.669\\
  3386.1 &  0.817 &   3771.2 &  0.845 &   4147.0 &  0.798 &   4235.6 &  0.941 &   4490.9 &  0.935 &   4819.4 &  0.757\\
  3396.1 &  0.848 &   3778.7 &  0.873 &   4149.4 &  0.864 &   4237.2 &  0.958 &   4492.5 &  0.945 &   4825.0 &  0.835\\
  3406.2 &  0.877 &   3786.3 &  0.898 &   4151.8 &  0.911 &   4238.9 &  0.968 &   4494.2 &  0.951 &   4830.7 &  0.894\\
  3416.2 &  0.905 &   3793.8 &  0.921 &   4154.2 &  0.943 &   4240.6 &  0.969 &   4495.9 &  0.954 &   4836.3 &  0.938\\
  3426.2 &  0.930 &   3801.3 &  0.941 &   4156.6 &  0.963 &   4242.2 &  0.966 &   4497.5 &  0.957 &   4842.0 &  0.968\\
  3436.2 &  0.948 &   3808.9 &  0.958 &   4159.0 &  0.972 &   4243.9 &  0.962 &   4499.2 &  0.962 &   4847.6 &  0.984\\
  3446.2 &  0.960 &   3816.4 &  0.971 &   4161.4 &  0.978 &   4245.5 &  0.958 &   4500.9 &  0.969 &   4853.3 &  0.994\\
  3456.2 &  0.970 &   3823.9 &  0.982 &   4163.8 &  0.983 &   4247.2 &  0.954 &   4502.5 &  0.976 &   4858.9 &  0.999\\
  3466.2 &  0.980 &   3831.5 &  0.990 &   4166.2 &  0.987 &   4248.9 &  0.952 &   4504.2 &  0.984 &   4864.6 &  1.000\\
  3476.2 &  0.988 &   3839.0 &  0.995 &   4168.6 &  0.990 &   4250.5 &  0.953 &   4505.9 &  0.991 &   4870.2 &  1.000\\
  3486.2 &  0.994 &   3846.5 &  0.999 &   4171.0 &  0.993 &   4252.2 &  0.956 &   4507.5 &  0.996 &   4875.9 &  0.999\\
  3496.2 &  0.998 &   3854.0 &  1.000 &   4173.4 &  0.995 &   4253.9 &  0.963 &   4509.2 &  0.999 &   4881.5 &  0.998\\
  3506.2 &  1.000 &   3861.6 &  0.999 &   4175.9 &  0.997 &   4255.5 &  0.971 &   4510.9 &  1.000 &   4887.1 &  0.997\\
  3516.2 &  1.000 &   3869.1 &  0.996 &   4178.3 &  0.998 &   4257.2 &  0.979 &   4512.5 &  0.996 &   4892.8 &  0.996\\
  3526.2 &  0.999 &   3876.6 &  0.992 &   4180.7 &  0.999 &   4258.8 &  0.984 &   4514.2 &  0.989 &   4898.4 &  0.995\\
  3536.2 &  0.995 &   3884.2 &  0.986 &   4183.1 &  1.000 &   4260.5 &  0.990 &   4515.8 &  0.981 &   4904.1 &  0.994\\
  3546.2 &  0.988 &   3891.7 &  0.977 &   4185.5 &  1.000 &   4262.2 &  0.994 &   4517.5 &  0.973 &   4909.7 &  0.993\\
  3556.2 &  0.979 &   3899.2 &  0.966 &   4187.9 &  0.999 &   4263.8 &  0.999 &   4519.2 &  0.964 &   4915.4 &  0.992\\
  3566.2 &  0.969 &   3906.8 &  0.950 &   4190.3 &  0.998 &   4265.5 &  1.000 &   4520.8 &  0.956 &   4921.0 &  0.991\\
  3576.2 &  0.956 &   3914.3 &  0.932 &   4192.7 &  0.996 &   4267.1 &  0.998 &   4522.5 &  0.950 &   4926.7 &  0.991\\
  3586.2 &  0.941 &   3921.8 &  0.909 &   4195.1 &  0.995 &   4268.8 &  0.994 &   4524.2 &  0.944 &   4932.3 &  0.990\\
  3596.2 &  0.923 &   3929.4 &  0.882 &   4197.5 &  0.993 &   4270.5 &  0.983 &   4525.8 &  0.942 &   4938.0 &  0.988\\
  3606.2 &  0.903 &   3936.9 &  0.852 &   4199.9 &  0.990 &   4272.1 &  0.968 &   4527.5 &  0.942 &   4943.6 &  0.987\\
  3616.2 &  0.881 &   3944.4 &  0.820 &   4202.3 &  0.986 &   4273.8 &  0.946 &   4529.2 &  0.940 &   4949.3 &  0.986\\
  3626.2 &  0.857 &   3952.0 &  0.788 &   4204.7 &  0.981 &   4275.5 &  0.915 &   4530.8 &  0.937 &   4954.9 &  0.983\\
  3636.2 &  0.830 &   3959.5 &  0.758 &   4207.2 &  0.974 &   4277.1 &  0.878 &   4532.5 &  0.931 &   4960.6 &  0.977\\
  3646.2 &  0.800 &   3967.0 &  0.725 &   4209.6 &  0.962 &   4278.8 &  0.836 &   4534.2 &  0.916 &   4966.2 &  0.969\\
  3656.3 &  0.768 &   3974.5 &  0.686 &   4212.0 &  0.932 &   4280.4 &  0.788 &   4535.8 &  0.891 &   4971.9 &  0.955\\
  3666.3 &  0.733 &   3982.1 &  0.643 &   4214.4 &  0.886 &   4282.1 &  0.734 &   4537.5 &  0.852 &   4977.5 &  0.934\\
  3676.3 &  0.697 &   3989.6 &  0.601 &   4216.8 &  0.824 &   4283.8 &  0.669 &   4539.2 &  0.786 &   4983.1 &  0.903\\
  3686.3 &  0.660 &   3997.1 &  0.559 &   4219.2 &  0.752 &   4285.4 &  0.595 &   4540.8 &  0.698 &   4988.8 &  0.866\\
  3696.3 &  0.620 &   4004.7 &  0.517 &   4221.6 &  0.671 &   4287.1 &  0.522 &   4542.5 &  0.606 &   4994.4 &  0.822\\
  3706.3 &  0.576 &   4012.2 &  0.475 &   4224.0 &  0.582 &   4288.8 &  0.454 &   4544.2 &  0.508 &   5000.1 &  0.762\\
  3716.3 &  0.530 &   4019.7 &  0.433 &   4226.4 &  0.492 &   4290.4 &  0.389 &   4545.8 &  0.412 &   5005.7 &  0.687\\
  3726.3 &  0.482 &   4027.3 &  0.392 &   4228.8 &  0.405 &   4292.1 &  0.325 &   4547.5 &  0.328 &   5011.4 &  0.609\\
  3736.3 &  0.432 &   4034.8 &  0.352 &   4231.2 &  0.325 &   4293.7 &  0.265 &   4549.1 &  0.259 &   5017.0 &  0.532\\
  3746.3 &  0.383 &   4042.3 &  0.312 &   4233.6 &  0.257 &   4295.4 &  0.210 &   4550.8 &  0.199 &   5022.7 &  0.457\\
  3756.3 &  0.336 &   4049.9 &  0.271 &   4236.0 &  0.203 &   4297.1 &  0.168 &   4552.5 &  0.151 &   5028.3 &  0.385\\
  3766.3 &  0.290 &   4057.4 &  0.234 &   4238.5 &  0.161 &   4298.7 &  0.135 &   4554.1 &  0.114 &   5034.0 &  0.323\\
  3776.3 &  0.246 &   4064.9 &  0.201 &   4240.9 &  0.130 &   4300.4 &  0.108 &   4555.8 &  0.085 &   5039.6 &  0.270\\
  3786.3 &  0.207 &   4072.5 &  0.172 &   4243.3 &  0.107 &   4302.0 &  0.087 &   4557.5 &  0.066 &   5045.3 &  0.226\\
  3796.3 &  0.170 &   4080.0 &  0.145 &   4245.7 &  0.088 &   4303.7 &  0.070 &   4559.1 &  0.052 &   5050.9 &  0.189\\
  3806.3 &  0.137 &   4087.5 &  0.121 &   4248.1 &  0.071 &   4305.4 &  0.057 &   4560.8 &  0.041 &   5056.6 &  0.160\\
  3816.3 &  0.106 &   4095.0 &  0.099 &   4250.5 &  0.056 &   4307.0 &  0.046 &   4562.5 &  0.033 &   5062.2 &  0.135\\
  3826.3 &  0.080 &   4102.6 &  0.080 &   4252.9 &  0.042 &   4308.7 &  0.036 &   4564.1 &  0.027 &   5067.9 &  0.114\\
  3836.3 &  0.058 &   4110.1 &  0.063 &   4255.3 &  0.031 &   4310.4 &  0.028 &   4565.8 &  0.022 &   5073.5 &  0.094\\
  3846.3 &  0.039 &   4117.6 &  0.048 &   4257.7 &  0.022 &   4312.0 &  0.021 &   4567.5 &  0.018 &   5079.1 &  0.078\\
  3856.3 &  0.025 &   4125.2 &  0.036 &   4260.1 &  0.017 &   4313.7 &  0.015 &   4569.1 &  0.014 &   5084.8 &  0.065\\
  3866.3 &  0.015 &   4132.7 &  0.026 &   4262.5 &  0.012 &   4315.3 &  0.011 &   4570.8 &  0.010 &   5090.4 &  0.052\\
  3876.3 &  0.009 &   4140.2 &  0.017 &   4264.9 &  0.009 &   4317.0 &  0.008 &   4572.5 &  0.007 &   5096.1 &  0.040\\
  3886.3 &  0.004 &   4147.8 &  0.011 &   4267.3 &  0.006 &   4318.7 &  0.005 &   4574.1 &  0.004 &   5101.7 &  0.026\\
  3896.4 &  0.002 &   4155.3 &  0.005 &   4269.8 &  0.003 &   4320.3 &  0.002 &   4575.8 &  0.002 &   5107.4 &  0.013
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l | l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for Eggen}
\tablehead{
\multicolumn{2}{c}{$R$} &\multicolumn{2}{c}{$I$} \\
\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} } 
\startdata
  5010.7 &  0.000 &   7309.7 &  0.000\\
  5071.3 &  0.001 &   7349.2 &  0.004\\
  5131.9 &  0.004 &   7388.6 &  0.009\\
  5192.5 &  0.012 &   7428.0 &  0.019\\
  5253.1 &  0.026 &   7467.4 &  0.034\\
  5313.7 &  0.055 &   7506.8 &  0.055\\
  5374.3 &  0.116 &   7546.3 &  0.083\\
  5434.9 &  0.221 &   7585.7 &  0.118\\
  5495.5 &  0.379 &   7625.1 &  0.164\\
  5556.1 &  0.529 &   7664.5 &  0.236\\
  5616.7 &  0.618 &   7704.0 &  0.353\\
  5677.3 &  0.677 &   7743.4 &  0.529\\
  5737.9 &  0.721 &   7782.8 &  0.699\\
  5798.5 &  0.752 &   7822.2 &  0.805\\
  5859.1 &  0.777 &   7861.7 &  0.863\\
  5919.7 &  0.799 &   7901.1 &  0.909\\
  5980.3 &  0.818 &   7940.5 &  0.943\\
  6040.9 &  0.836 &   7979.9 &  0.967\\
  6101.5 &  0.852 &   8019.4 &  0.985\\
  6162.1 &  0.865 &   8058.8 &  0.995\\
  6222.7 &  0.876 &   8098.2 &  0.999\\
  6283.2 &  0.888 &   8137.6 &  1.000\\
  6343.8 &  0.899 &   8177.1 &  0.997\\
  6404.4 &  0.910 &   8216.5 &  0.990\\
  6465.0 &  0.919 &   8255.9 &  0.977\\
  6525.6 &  0.928 &   8295.3 &  0.958\\
  6586.2 &  0.938 &   8334.8 &  0.936\\
  6646.8 &  0.948 &   8374.2 &  0.913\\
  6707.4 &  0.956 &   8413.6 &  0.887\\
  6768.0 &  0.964 &   8453.0 &  0.861\\
  6828.6 &  0.972 &   8492.4 &  0.835\\
  6889.2 &  0.978 &   8531.9 &  0.810\\
  6949.8 &  0.984 &   8571.3 &  0.785\\
  7010.4 &  0.990 &   8610.7 &  0.761\\
  7071.0 &  0.995 &   8650.1 &  0.737\\
  7131.6 &  0.997 &   8689.6 &  0.712\\
  7192.2 &  0.998 &   8729.0 &  0.689\\
  7252.8 &  0.999 &   8768.4 &  0.666\\
  7313.4 &  0.999 &   8807.8 &  0.646\\
  7374.0 &  1.000 &   8847.3 &  0.630\\
  7434.6 &  1.000 &   8886.7 &  0.616\\
  7495.2 &  0.997 &   8926.1 &  0.603\\
  7555.8 &  0.993 &   8965.5 &  0.591\\
  7616.4 &  0.987 &   9005.0 &  0.578\\
  7677.0 &  0.981 &   9044.4 &  0.562\\
  7737.5 &  0.974 &   9083.8 &  0.545\\
  7798.1 &  0.963 &   9123.2 &  0.528\\
  7858.7 &  0.948 &   9162.7 &  0.509\\
  7919.3 &  0.926 &   9202.1 &  0.488\\
  7979.9 &  0.897 &   9241.5 &  0.465\\
  8040.5 &  0.854 &   9280.9 &  0.442\\
  8101.1 &  0.787 &   9320.3 &  0.413\\
  8161.7 &  0.700 &   9359.8 &  0.378\\
  8222.3 &  0.603 &   9399.2 &  0.341\\
  8282.9 &  0.505 &   9438.6 &  0.301\\
  8343.5 &  0.417 &   9478.0 &  0.261\\
  8404.1 &  0.344 &   9517.5 &  0.222\\
  8464.7 &  0.289 &   9556.9 &  0.186\\
  8525.3 &  0.250 &   9596.3 &  0.157\\
  8585.9 &  0.223 &   9635.7 &  0.135\\
  8646.5 &  0.203 &   9675.2 &  0.118\\
  8707.1 &  0.187 &   9714.6 &  0.102\\
  8767.7 &  0.173 &   9754.0 &  0.087\\
  8828.3 &  0.159 &   9793.4 &  0.073\\
  8888.9 &  0.143 &   9832.9 &  0.062\\
  8949.5 &  0.129 &   9872.3 &  0.051\\
  9010.1 &  0.115 &   9911.7 &  0.040\\
  9070.7 &  0.102 &   9951.1 &  0.029\\
  9131.2 &  0.088 &   9990.6 &  0.021\\
  9191.8 &  0.074 &  10030.0 &  0.015\\
  9252.4 &  0.060 &  10069.4 &  0.011\\
  9313.0 &  0.046 &  10108.8 &  0.007\\
  9373.6 &  0.031 &  10148.3 &  0.005\\
  9434.2 &  0.016 &  10187.7 &  0.002
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l | l l | l l | l l | l l | l l | l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for Geneva}
\tablehead{
\multicolumn{2}{c}{$U$} &\multicolumn{2}{c}{$B1$} &\multicolumn{2}{c}{$B$} &\multicolumn{2}{c}{$B2$} &\multicolumn{2}{c}{$V1$} &\multicolumn{2}{c}{$V$} &\multicolumn{2}{c}{$G$} \\
\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} } 
\startdata
  2909.4 &  0.000 &   3533.3 &  0.000 &   3580.5 &  0.000 &   4115.7 &  0.000 &   4972.4 &  0.000 &   4838.4 &  0.000 &   5498.3 &  0.000\\
  2923.5 &  0.018 &   3550.3 &  0.001 &   3600.8 &  0.018 &   4125.1 &  0.004 &   4991.0 &  0.058 &   4864.2 &  0.023 &   5508.8 &  0.029\\
  2937.6 &  0.036 &   3567.3 &  0.002 &   3621.2 &  0.036 &   4134.4 &  0.008 &   5009.6 &  0.116 &   4890.0 &  0.046 &   5519.4 &  0.059\\
  2951.7 &  0.054 &   3584.4 &  0.003 &   3641.6 &  0.055 &   4143.8 &  0.012 &   5028.2 &  0.175 &   4915.7 &  0.071 &   5530.0 &  0.090\\
  2965.9 &  0.072 &   3601.4 &  0.004 &   3661.9 &  0.076 &   4153.2 &  0.016 &   5046.8 &  0.233 &   4941.5 &  0.121 &   5540.5 &  0.123\\
  2980.0 &  0.090 &   3618.5 &  0.006 &   3682.3 &  0.109 &   4162.5 &  0.020 &   5065.3 &  0.300 &   4967.3 &  0.213 &   5551.1 &  0.160\\
  2994.1 &  0.108 &   3635.5 &  0.016 &   3702.6 &  0.157 &   4171.9 &  0.025 &   5083.9 &  0.389 &   4993.1 &  0.333 &   5561.6 &  0.211\\
  3008.2 &  0.127 &   3652.6 &  0.038 &   3723.0 &  0.210 &   4181.2 &  0.032 &   5102.5 &  0.500 &   5018.9 &  0.457 &   5572.2 &  0.285\\
  3022.4 &  0.148 &   3669.6 &  0.062 &   3743.4 &  0.264 &   4190.6 &  0.045 &   5121.1 &  0.613 &   5044.7 &  0.572 &   5582.7 &  0.377\\
  3036.5 &  0.174 &   3686.7 &  0.087 &   3763.7 &  0.321 &   4200.0 &  0.064 &   5139.7 &  0.726 &   5070.5 &  0.666 &   5593.3 &  0.476\\
  3050.6 &  0.203 &   3703.7 &  0.110 &   3784.1 &  0.383 &   4209.3 &  0.085 &   5158.2 &  0.832 &   5096.3 &  0.745 &   5603.8 &  0.580\\
  3064.8 &  0.233 &   3720.8 &  0.139 &   3804.5 &  0.449 &   4218.7 &  0.105 &   5176.8 &  0.903 &   5122.1 &  0.824 &   5614.4 &  0.683\\
  3078.9 &  0.262 &   3737.8 &  0.188 &   3824.8 &  0.517 &   4228.0 &  0.127 &   5195.4 &  0.934 &   5147.9 &  0.892 &   5625.0 &  0.770\\
  3093.0 &  0.292 &   3754.8 &  0.257 &   3845.2 &  0.585 &   4237.4 &  0.148 &   5214.0 &  0.954 &   5173.7 &  0.933 &   5635.5 &  0.829\\
  3107.1 &  0.321 &   3771.9 &  0.329 &   3865.6 &  0.647 &   4246.8 &  0.175 &   5232.5 &  0.974 &   5199.5 &  0.956 &   5646.1 &  0.869\\
  3121.3 &  0.351 &   3788.9 &  0.399 &   3885.9 &  0.700 &   4256.1 &  0.216 &   5251.1 &  0.993 &   5225.2 &  0.977 &   5656.6 &  0.904\\
  3135.4 &  0.381 &   3806.0 &  0.468 &   3906.3 &  0.745 &   4265.5 &  0.273 &   5269.7 &  0.999 &   5251.0 &  0.994 &   5667.2 &  0.938\\
  3149.5 &  0.412 &   3823.0 &  0.536 &   3926.6 &  0.790 &   4274.9 &  0.332 &   5288.3 &  0.988 &   5276.8 &  1.000 &   5677.7 &  0.971\\
  3163.7 &  0.443 &   3840.1 &  0.605 &   3947.0 &  0.835 &   4284.2 &  0.393 &   5306.9 &  0.969 &   5302.6 &  0.996 &   5688.3 &  0.993\\
  3177.8 &  0.474 &   3857.1 &  0.674 &   3967.4 &  0.870 &   4293.6 &  0.455 &   5325.4 &  0.949 &   5328.4 &  0.992 &   5698.9 &  1.000\\
  3191.9 &  0.506 &   3874.2 &  0.742 &   3987.7 &  0.896 &   4302.9 &  0.519 &   5344.0 &  0.929 &   5354.2 &  0.986 &   5709.4 &  0.995\\
  3206.0 &  0.537 &   3891.2 &  0.809 &   4008.1 &  0.918 &   4312.3 &  0.581 &   5362.6 &  0.906 &   5380.0 &  0.973 &   5720.0 &  0.986\\
  3220.2 &  0.569 &   3908.3 &  0.872 &   4028.5 &  0.940 &   4321.7 &  0.637 &   5381.2 &  0.878 &   5405.8 &  0.956 &   5730.5 &  0.976\\
  3234.3 &  0.601 &   3925.3 &  0.920 &   4048.8 &  0.961 &   4331.0 &  0.685 &   5399.7 &  0.846 &   5431.6 &  0.938 &   5741.1 &  0.965\\
  3248.4 &  0.632 &   3942.3 &  0.947 &   4069.2 &  0.974 &   4340.4 &  0.733 &   5418.3 &  0.813 &   5457.4 &  0.919 &   5751.6 &  0.950\\
  3262.5 &  0.662 &   3959.4 &  0.961 &   4089.5 &  0.982 &   4349.7 &  0.781 &   5436.9 &  0.780 &   5483.2 &  0.897 &   5762.2 &  0.931\\
  3276.7 &  0.690 &   3976.4 &  0.976 &   4109.9 &  0.990 &   4359.1 &  0.831 &   5455.5 &  0.747 &   5509.0 &  0.873 &   5772.7 &  0.909\\
  3290.8 &  0.719 &   3993.5 &  0.989 &   4130.3 &  0.997 &   4368.5 &  0.882 &   5474.1 &  0.712 &   5534.7 &  0.848 &   5783.3 &  0.885\\
  3304.9 &  0.748 &   4010.5 &  1.000 &   4150.6 &  1.000 &   4377.8 &  0.928 &   5492.6 &  0.676 &   5560.5 &  0.823 &   5793.9 &  0.860\\
  3319.1 &  0.778 &   4027.6 &  0.990 &   4171.0 &  0.996 &   4387.2 &  0.955 &   5511.2 &  0.639 &   5586.3 &  0.796 &   5804.4 &  0.835\\
  3333.2 &  0.807 &   4044.6 &  0.959 &   4191.4 &  0.989 &   4396.5 &  0.964 &   5529.8 &  0.602 &   5612.1 &  0.767 &   5815.0 &  0.809\\
  3347.3 &  0.836 &   4061.7 &  0.923 &   4211.7 &  0.981 &   4405.9 &  0.973 &   5548.4 &  0.565 &   5637.9 &  0.738 &   5825.5 &  0.782\\
  3361.4 &  0.864 &   4078.7 &  0.888 &   4232.1 &  0.972 &   4415.3 &  0.981 &   5567.0 &  0.529 &   5663.7 &  0.709 &   5836.1 &  0.755\\
  3375.6 &  0.885 &   4095.8 &  0.853 &   4252.4 &  0.960 &   4424.6 &  0.989 &   5585.5 &  0.493 &   5689.5 &  0.679 &   5846.6 &  0.726\\
  3389.7 &  0.901 &   4112.8 &  0.813 &   4272.8 &  0.944 &   4434.0 &  0.997 &   5604.1 &  0.458 &   5715.3 &  0.649 &   5857.2 &  0.697\\
  3403.8 &  0.916 &   4129.8 &  0.758 &   4293.2 &  0.926 &   4443.4 &  1.000 &   5622.7 &  0.423 &   5741.1 &  0.618 &   5867.8 &  0.667\\
  3417.9 &  0.932 &   4146.9 &  0.692 &   4313.5 &  0.908 &   4452.7 &  0.990 &   5641.3 &  0.388 &   5766.9 &  0.587 &   5878.3 &  0.638\\
  3432.1 &  0.948 &   4163.9 &  0.625 &   4333.9 &  0.890 &   4462.1 &  0.971 &   5659.8 &  0.354 &   5792.7 &  0.555 &   5888.9 &  0.609\\
  3446.2 &  0.964 &   4181.0 &  0.560 &   4354.3 &  0.871 &   4471.4 &  0.951 &   5678.4 &  0.323 &   5818.5 &  0.525 &   5899.4 &  0.579\\
  3460.3 &  0.979 &   4198.0 &  0.495 &   4374.6 &  0.851 &   4480.8 &  0.931 &   5697.0 &  0.293 &   5844.2 &  0.494 &   5910.0 &  0.549\\
  3474.5 &  0.994 &   4215.1 &  0.439 &   4395.0 &  0.832 &   4490.2 &  0.910 &   5715.6 &  0.263 &   5870.0 &  0.463 &   5920.5 &  0.517\\
  3488.6 &  0.999 &   4232.1 &  0.393 &   4415.3 &  0.811 &   4499.5 &  0.888 &   5734.2 &  0.234 &   5895.8 &  0.433 &   5931.1 &  0.487\\
  3502.7 &  0.997 &   4249.2 &  0.354 &   4435.7 &  0.791 &   4508.9 &  0.858 &   5752.7 &  0.206 &   5921.6 &  0.403 &   5941.6 &  0.458\\
  3516.8 &  0.993 &   4266.2 &  0.316 &   4456.1 &  0.768 &   4518.2 &  0.818 &   5771.3 &  0.182 &   5947.4 &  0.375 &   5952.2 &  0.431\\
  3531.0 &  0.989 &   4283.3 &  0.279 &   4476.4 &  0.745 &   4527.6 &  0.772 &   5789.9 &  0.162 &   5973.2 &  0.346 &   5962.8 &  0.404\\
  3545.1 &  0.985 &   4300.3 &  0.242 &   4496.8 &  0.721 &   4537.0 &  0.725 &   5808.5 &  0.142 &   5999.0 &  0.318 &   5973.3 &  0.375\\
  3559.2 &  0.980 &   4317.3 &  0.212 &   4517.2 &  0.696 &   4546.3 &  0.677 &   5827.1 &  0.123 &   6024.8 &  0.292 &   5983.9 &  0.347\\
  3573.4 &  0.976 &   4334.4 &  0.187 &   4537.5 &  0.663 &   4555.7 &  0.627 &   5845.6 &  0.104 &   6050.6 &  0.267 &   5994.4 &  0.320\\
  3587.5 &  0.972 &   4351.4 &  0.165 &   4557.9 &  0.622 &   4565.0 &  0.577 &   5864.2 &  0.088 &   6076.4 &  0.243 &   6005.0 &  0.296\\
  3601.6 &  0.953 &   4368.5 &  0.143 &   4578.3 &  0.580 &   4574.4 &  0.529 &   5882.8 &  0.076 &   6102.2 &  0.219 &   6015.5 &  0.273\\
  3615.7 &  0.918 &   4385.5 &  0.122 &   4598.6 &  0.537 &   4583.8 &  0.483 &   5901.4 &  0.066 &   6128.0 &  0.197 &   6026.1 &  0.249\\
  3629.9 &  0.877 &   4402.6 &  0.102 &   4619.0 &  0.493 &   4593.1 &  0.435 &   5919.9 &  0.056 &   6153.7 &  0.177 &   6036.7 &  0.225\\
  3644.0 &  0.836 &   4419.6 &  0.087 &   4639.3 &  0.447 &   4602.5 &  0.387 &   5938.5 &  0.046 &   6179.5 &  0.157 &   6047.2 &  0.202\\
  3658.1 &  0.795 &   4436.7 &  0.076 &   4659.7 &  0.399 &   4611.9 &  0.338 &   5957.1 &  0.037 &   6205.3 &  0.138 &   6057.8 &  0.182\\
  3672.2 &  0.754 &   4453.7 &  0.066 &   4680.1 &  0.351 &   4621.2 &  0.287 &   5975.7 &  0.031 &   6231.1 &  0.122 &   6068.3 &  0.164\\
  3686.4 &  0.712 &   4470.8 &  0.055 &   4700.4 &  0.303 &   4630.6 &  0.243 &   5994.3 &  0.026 &   6256.9 &  0.107 &   6078.9 &  0.147\\
  3700.5 &  0.670 &   4487.8 &  0.046 &   4720.8 &  0.262 &   4639.9 &  0.213 &   6012.8 &  0.021 &   6282.7 &  0.092 &   6089.4 &  0.129\\
  3714.6 &  0.625 &   4504.9 &  0.037 &   4741.2 &  0.229 &   4649.3 &  0.190 &   6031.4 &  0.017 &   6308.5 &  0.078 &   6100.0 &  0.112\\
  3728.8 &  0.573 &   4521.9 &  0.032 &   4761.5 &  0.199 &   4658.7 &  0.166 &   6050.0 &  0.013 &   6334.3 &  0.066 &   6110.5 &  0.097\\
  3742.9 &  0.516 &   4538.9 &  0.027 &   4781.9 &  0.168 &   4668.0 &  0.141 &   6068.6 &  0.010 &   6360.1 &  0.057 &   6121.1 &  0.085\\
  3757.0 &  0.460 &   4556.0 &  0.023 &   4802.2 &  0.139 &   4677.4 &  0.116 &   6087.2 &  0.008 &   6385.9 &  0.048 &   6131.7 &  0.074\\
  3771.1 &  0.402 &   4573.0 &  0.019 &   4822.6 &  0.117 &   4686.7 &  0.093 &   6105.7 &  0.007 &   6411.7 &  0.039 &   6142.2 &  0.063\\
  3785.3 &  0.345 &   4590.1 &  0.016 &   4843.0 &  0.100 &   4696.1 &  0.075 &   6124.3 &  0.005 &   6437.5 &  0.031 &   6152.8 &  0.053\\
  3799.4 &  0.287 &   4607.1 &  0.013 &   4863.3 &  0.084 &   4705.5 &  0.065 &   6142.9 &  0.004 &   6463.2 &  0.026 &   6163.3 &  0.043\\
  3813.5 &  0.230 &   4624.2 &  0.011 &   4883.7 &  0.068 &   4714.8 &  0.056 &   6161.5 &  0.003 &   6489.0 &  0.021 &   6173.9 &  0.035\\
  3827.7 &  0.175 &   4641.2 &  0.010 &   4904.1 &  0.054 &   4724.2 &  0.046 &   6180.0 &  0.002 &   6514.8 &  0.016 &   6184.4 &  0.028\\
  3841.8 &  0.137 &   4658.3 &  0.009 &   4924.4 &  0.044 &   4733.5 &  0.036 &   6198.6 &  0.002 &   6540.6 &  0.012 &   6195.0 &  0.022\\
  3855.9 &  0.117 &   4675.3 &  0.008 &   4944.8 &  0.036 &   4742.9 &  0.026 &   6217.2 &  0.002 &   6566.4 &  0.009 &   6205.6 &  0.017\\
  3870.0 &  0.100 &   4692.4 &  0.006 &   4965.1 &  0.027 &   4752.3 &  0.019 &   6235.8 &  0.001 &   6592.2 &  0.007 &   6216.1 &  0.011\\
  3884.2 &  0.084 &   4709.4 &  0.005 &   4985.5 &  0.019 &   4761.6 &  0.015 &   6254.4 &  0.001 &   6618.0 &  0.004 &   6226.7 &  0.007\\
  3898.3 &  0.067 &   4726.4 &  0.004 &   5005.9 &  0.014 &   4771.0 &  0.012 &   6272.9 &  0.001 &   6643.8 &  0.002 &   6237.2 &  0.005\\
  3912.4 &  0.050 &   4743.5 &  0.003 &   5026.2 &  0.010 &   4780.4 &  0.009 &   6291.5 &  0.001 &   6669.6 &  0.001 &   6247.8 &  0.004\\
  3926.5 &  0.034 &   4760.5 &  0.002 &   5046.6 &  0.007 &   4789.7 &  0.006 &   6310.1 &  0.000 &   6695.4 &  0.001 &   6258.3 &  0.002\\
  3940.7 &  0.017 &   4777.6 &  0.001 &   5067.0 &  0.003 &   4799.1 &  0.003 &   6328.7 &  0.000 &   6721.2 &  0.000 &   6268.9 &  0.001
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l | l l | l l | l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for Stromgren}
\tablehead{
\multicolumn{2}{c}{$u$} &\multicolumn{2}{c}{$b$} &\multicolumn{2}{c}{$v$} &\multicolumn{2}{c}{$y$} \\
\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} } 
\startdata
  3162.5 &  0.000 &   4339.1 &  0.000 &   3737.4 &  0.000 &   5015.6 &  0.000\\
  3171.4 &  0.008 &   4346.8 &  0.001 &   3748.3 &  0.002 &   5028.9 &  0.004\\
  3180.2 &  0.017 &   4354.6 &  0.002 &   3759.3 &  0.004 &   5042.2 &  0.009\\
  3189.1 &  0.029 &   4362.4 &  0.004 &   3770.3 &  0.006 &   5055.4 &  0.014\\
  3198.0 &  0.045 &   4370.1 &  0.005 &   3781.3 &  0.009 &   5068.7 &  0.021\\
  3206.8 &  0.063 &   4377.9 &  0.007 &   3792.3 &  0.011 &   5082.0 &  0.028\\
  3215.7 &  0.084 &   4385.7 &  0.008 &   3803.2 &  0.014 &   5095.3 &  0.035\\
  3224.6 &  0.109 &   4393.4 &  0.009 &   3814.2 &  0.018 &   5108.5 &  0.043\\
  3233.4 &  0.138 &   4401.2 &  0.011 &   3825.2 &  0.022 &   5121.8 &  0.050\\
  3242.3 &  0.174 &   4408.9 &  0.012 &   3836.2 &  0.026 &   5135.1 &  0.059\\
  3251.2 &  0.218 &   4416.7 &  0.014 &   3847.2 &  0.031 &   5148.4 &  0.070\\
  3260.0 &  0.264 &   4424.5 &  0.016 &   3858.2 &  0.037 &   5161.7 &  0.086\\
  3268.9 &  0.315 &   4432.2 &  0.017 &   3869.1 &  0.044 &   5174.9 &  0.106\\
  3277.8 &  0.368 &   4440.0 &  0.019 &   3880.1 &  0.052 &   5188.2 &  0.127\\
  3286.6 &  0.422 &   4447.7 &  0.023 &   3891.1 &  0.061 &   5201.5 &  0.149\\
  3295.5 &  0.476 &   4455.5 &  0.027 &   3902.1 &  0.071 &   5214.8 &  0.173\\
  3304.4 &  0.530 &   4463.3 &  0.032 &   3913.1 &  0.085 &   5228.1 &  0.202\\
  3313.2 &  0.585 &   4471.0 &  0.038 &   3924.0 &  0.102 &   5241.3 &  0.237\\
  3322.1 &  0.640 &   4478.8 &  0.043 &   3935.0 &  0.124 &   5254.6 &  0.278\\
  3331.0 &  0.692 &   4486.6 &  0.049 &   3946.0 &  0.150 &   5267.9 &  0.329\\
  3339.8 &  0.737 &   4494.3 &  0.055 &   3957.0 &  0.181 &   5281.2 &  0.387\\
  3348.7 &  0.776 &   4502.1 &  0.062 &   3968.0 &  0.220 &   5294.5 &  0.449\\
  3357.6 &  0.811 &   4509.8 &  0.069 &   3979.0 &  0.267 &   5307.7 &  0.517\\
  3366.4 &  0.843 &   4517.6 &  0.079 &   3989.9 &  0.324 &   5321.0 &  0.584\\
  3375.3 &  0.873 &   4525.4 &  0.091 &   4000.9 &  0.390 &   5334.3 &  0.647\\
  3384.2 &  0.899 &   4533.1 &  0.108 &   4011.9 &  0.464 &   5347.6 &  0.707\\
  3393.0 &  0.922 &   4540.9 &  0.130 &   4022.9 &  0.543 &   5360.8 &  0.758\\
  3401.9 &  0.942 &   4548.6 &  0.158 &   4033.9 &  0.625 &   5374.1 &  0.799\\
  3410.8 &  0.958 &   4556.4 &  0.190 &   4044.8 &  0.707 &   5387.4 &  0.833\\
  3419.7 &  0.971 &   4564.2 &  0.231 &   4055.8 &  0.782 &   5400.7 &  0.861\\
  3428.5 &  0.982 &   4571.9 &  0.279 &   4066.8 &  0.845 &   5414.0 &  0.884\\
  3437.4 &  0.988 &   4579.7 &  0.336 &   4077.8 &  0.898 &   5427.2 &  0.904\\
  3446.3 &  0.991 &   4587.5 &  0.401 &   4088.8 &  0.938 &   5440.5 &  0.923\\
  3455.1 &  0.994 &   4595.2 &  0.473 &   4099.8 &  0.968 &   5453.8 &  0.942\\
  3464.0 &  0.997 &   4603.0 &  0.549 &   4110.7 &  0.988 &   5467.1 &  0.960\\
  3472.9 &  1.000 &   4610.7 &  0.628 &   4121.7 &  0.998 &   5480.4 &  0.978\\
  3481.7 &  0.999 &   4618.5 &  0.708 &   4132.7 &  0.997 &   5493.6 &  0.994\\
  3490.6 &  0.994 &   4626.3 &  0.782 &   4143.7 &  0.982 &   5506.9 &  1.000\\
  3499.5 &  0.987 &   4634.0 &  0.844 &   4154.7 &  0.950 &   5520.2 &  0.999\\
  3508.3 &  0.981 &   4641.8 &  0.895 &   4165.6 &  0.903 &   5533.5 &  0.988\\
  3517.2 &  0.974 &   4649.6 &  0.935 &   4176.6 &  0.842 &   5546.8 &  0.959\\
  3526.1 &  0.967 &   4657.3 &  0.966 &   4187.6 &  0.767 &   5560.0 &  0.918\\
  3534.9 &  0.961 &   4665.1 &  0.988 &   4198.6 &  0.685 &   5573.3 &  0.866\\
  3543.8 &  0.953 &   4672.8 &  0.999 &   4209.6 &  0.600 &   5586.6 &  0.797\\
  3552.7 &  0.941 &   4680.6 &  0.997 &   4220.6 &  0.516 &   5599.9 &  0.722\\
  3561.5 &  0.920 &   4688.4 &  0.982 &   4231.5 &  0.441 &   5613.1 &  0.649\\
  3570.4 &  0.893 &   4696.1 &  0.950 &   4242.5 &  0.377 &   5626.4 &  0.576\\
  3579.3 &  0.867 &   4703.9 &  0.903 &   4253.5 &  0.323 &   5639.7 &  0.504\\
  3588.1 &  0.840 &   4711.6 &  0.844 &   4264.5 &  0.276 &   5653.0 &  0.435\\
  3597.0 &  0.812 &   4719.4 &  0.774 &   4275.5 &  0.235 &   5666.3 &  0.368\\
  3605.9 &  0.780 &   4727.2 &  0.697 &   4286.4 &  0.199 &   5679.5 &  0.311\\
  3614.7 &  0.743 &   4734.9 &  0.617 &   4297.4 &  0.167 &   5692.8 &  0.265\\
  3623.6 &  0.706 &   4742.7 &  0.536 &   4308.4 &  0.138 &   5706.1 &  0.225\\
  3632.5 &  0.669 &   4750.5 &  0.457 &   4319.4 &  0.116 &   5719.4 &  0.192\\
  3641.3 &  0.631 &   4758.2 &  0.384 &   4330.4 &  0.098 &   5732.7 &  0.165\\
  3650.2 &  0.589 &   4766.0 &  0.318 &   4341.4 &  0.084 &   5745.9 &  0.141\\
  3659.1 &  0.543 &   4773.7 &  0.263 &   4352.3 &  0.071 &   5759.2 &  0.120\\
  3667.9 &  0.495 &   4781.5 &  0.220 &   4363.3 &  0.061 &   5772.5 &  0.102\\
  3676.8 &  0.447 &   4789.3 &  0.187 &   4374.3 &  0.052 &   5785.8 &  0.085\\
  3685.7 &  0.397 &   4797.0 &  0.162 &   4385.3 &  0.047 &   5799.1 &  0.072\\
  3694.6 &  0.350 &   4804.8 &  0.142 &   4396.3 &  0.043 &   5812.3 &  0.059\\
  3703.4 &  0.306 &   4812.5 &  0.125 &   4407.2 &  0.040 &   5825.6 &  0.048\\
  3712.3 &  0.265 &   4820.3 &  0.108 &   4418.2 &  0.037 &   5838.9 &  0.039\\
  3721.2 &  0.228 &   4828.1 &  0.092 &   4429.2 &  0.034 &   5852.2 &  0.032\\
  3730.0 &  0.195 &   4835.8 &  0.078 &   4440.2 &  0.031 &   5865.4 &  0.026\\
  3738.9 &  0.165 &   4843.6 &  0.066 &   4451.2 &  0.029 &   5878.7 &  0.023\\
  3747.8 &  0.134 &   4851.4 &  0.056 &   4462.2 &  0.026 &   5892.0 &  0.021\\
  3756.6 &  0.104 &   4859.1 &  0.047 &   4473.1 &  0.022 &   5905.3 &  0.019\\
  3765.5 &  0.075 &   4866.9 &  0.040 &   4484.1 &  0.018 &   5918.6 &  0.018\\
  3774.4 &  0.054 &   4874.6 &  0.032 &   4495.1 &  0.015 &   5931.8 &  0.016\\
  3783.2 &  0.041 &   4882.4 &  0.024 &   4506.1 &  0.011 &   5945.1 &  0.013\\
  3792.1 &  0.031 &   4890.2 &  0.016 &   4517.1 &  0.009 &   5958.4 &  0.010\\
  3801.0 &  0.021 &   4897.9 &  0.010 &   4528.1 &  0.006 &   5971.7 &  0.007\\
  3809.8 &  0.010 &   4905.7 &  0.006 &   4539.0 &  0.003 &   5985.0 &  0.003
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l | l l | l l | l l | l l | l l | l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for Vilnius}
\tablehead{
\multicolumn{2}{c}{$U$} &\multicolumn{2}{c}{$P$} &\multicolumn{2}{c}{$X$} &\multicolumn{2}{c}{$Y$} &\multicolumn{2}{c}{$Z$} &\multicolumn{2}{c}{$V$} &\multicolumn{2}{c}{$S$} \\
\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} } 
\startdata
  3047.3 &  0.000 &   3533.8 &  0.000 &   3674.0 &  0.000 &   4346.0 &  0.000 &   4873.4 &  0.000 &   4985.5 &  0.000 &   5785.1 &  0.000\\
  3057.6 &  0.002 &   3539.5 &  0.003 &   3686.7 &  0.005 &   4360.0 &  0.022 &   4882.0 &  0.001 &   5000.0 &  0.001 &   5809.5 &  0.004\\
  3067.9 &  0.003 &   3545.1 &  0.006 &   3699.5 &  0.009 &   4373.9 &  0.044 &   4890.6 &  0.002 &   5014.5 &  0.002 &   5833.8 &  0.008\\
  3078.2 &  0.005 &   3550.8 &  0.009 &   3712.2 &  0.014 &   4387.9 &  0.067 &   4899.2 &  0.003 &   5029.0 &  0.003 &   5858.2 &  0.011\\
  3088.4 &  0.008 &   3556.5 &  0.013 &   3725.0 &  0.020 &   4401.9 &  0.101 &   4907.8 &  0.004 &   5043.5 &  0.005 &   5882.5 &  0.016\\
  3098.7 &  0.012 &   3562.1 &  0.016 &   3737.7 &  0.029 &   4415.9 &  0.157 &   4916.4 &  0.004 &   5058.0 &  0.009 &   5906.9 &  0.022\\
  3109.0 &  0.018 &   3567.8 &  0.022 &   3750.5 &  0.039 &   4429.8 &  0.236 &   4925.0 &  0.005 &   5072.5 &  0.015 &   5931.3 &  0.030\\
  3119.3 &  0.025 &   3573.5 &  0.030 &   3763.3 &  0.050 &   4443.8 &  0.325 &   4933.6 &  0.005 &   5087.0 &  0.021 &   5955.6 &  0.037\\
  3129.5 &  0.032 &   3579.1 &  0.038 &   3776.0 &  0.063 &   4457.8 &  0.416 &   4942.2 &  0.006 &   5101.6 &  0.031 &   5980.0 &  0.043\\
  3139.8 &  0.041 &   3584.8 &  0.047 &   3788.8 &  0.081 &   4471.8 &  0.505 &   4950.8 &  0.006 &   5116.1 &  0.047 &   6004.3 &  0.047\\
  3150.1 &  0.052 &   3590.5 &  0.057 &   3801.5 &  0.104 &   4485.7 &  0.591 &   4959.4 &  0.007 &   5130.6 &  0.067 &   6028.7 &  0.049\\
  3160.4 &  0.066 &   3596.1 &  0.068 &   3814.3 &  0.126 &   4499.7 &  0.676 &   4968.0 &  0.008 &   5145.1 &  0.088 &   6053.1 &  0.050\\
  3170.6 &  0.080 &   3601.8 &  0.085 &   3827.0 &  0.152 &   4513.7 &  0.760 &   4976.6 &  0.008 &   5159.6 &  0.113 &   6077.4 &  0.050\\
  3180.9 &  0.095 &   3607.4 &  0.107 &   3839.8 &  0.186 &   4527.7 &  0.835 &   4985.2 &  0.009 &   5174.1 &  0.143 &   6101.8 &  0.050\\
  3191.2 &  0.113 &   3613.1 &  0.129 &   3852.6 &  0.226 &   4541.6 &  0.893 &   4993.8 &  0.010 &   5188.6 &  0.178 &   6126.1 &  0.049\\
  3201.5 &  0.134 &   3618.8 &  0.152 &   3865.3 &  0.268 &   4555.6 &  0.929 &   5002.4 &  0.010 &   5203.1 &  0.214 &   6150.5 &  0.049\\
  3211.7 &  0.157 &   3624.4 &  0.176 &   3878.1 &  0.312 &   4569.6 &  0.957 &   5011.0 &  0.010 &   5217.6 &  0.250 &   6174.9 &  0.049\\
  3222.0 &  0.180 &   3630.1 &  0.204 &   3890.8 &  0.361 &   4583.6 &  0.982 &   5019.6 &  0.011 &   5232.1 &  0.287 &   6199.2 &  0.049\\
  3232.3 &  0.205 &   3635.8 &  0.238 &   3903.6 &  0.415 &   4597.5 &  0.997 &   5028.2 &  0.012 &   5246.6 &  0.324 &   6223.6 &  0.052\\
  3242.6 &  0.234 &   3641.4 &  0.274 &   3916.3 &  0.470 &   4611.5 &  0.998 &   5036.8 &  0.014 &   5261.1 &  0.362 &   6247.9 &  0.058\\
  3252.8 &  0.264 &   3647.1 &  0.310 &   3929.1 &  0.526 &   4625.5 &  0.990 &   5045.4 &  0.017 &   5275.6 &  0.403 &   6272.3 &  0.068\\
  3263.1 &  0.295 &   3652.8 &  0.348 &   3941.9 &  0.585 &   4639.5 &  0.978 &   5054.0 &  0.022 &   5290.1 &  0.453 &   6296.7 &  0.081\\
  3273.4 &  0.327 &   3658.4 &  0.387 &   3954.6 &  0.646 &   4653.4 &  0.962 &   5062.6 &  0.029 &   5304.6 &  0.509 &   6321.0 &  0.095\\
  3283.7 &  0.361 &   3664.1 &  0.429 &   3967.4 &  0.709 &   4667.4 &  0.939 &   5071.2 &  0.040 &   5319.1 &  0.567 &   6345.4 &  0.112\\
  3293.9 &  0.396 &   3669.7 &  0.473 &   3980.1 &  0.771 &   4681.4 &  0.907 &   5079.8 &  0.059 &   5333.6 &  0.628 &   6369.7 &  0.142\\
  3304.2 &  0.432 &   3675.4 &  0.519 &   3992.9 &  0.827 &   4695.3 &  0.871 &   5088.4 &  0.089 &   5348.1 &  0.697 &   6394.1 &  0.192\\
  3314.5 &  0.470 &   3681.1 &  0.566 &   4005.6 &  0.876 &   4709.3 &  0.833 &   5097.0 &  0.130 &   5362.6 &  0.775 &   6418.5 &  0.272\\
  3324.8 &  0.507 &   3686.7 &  0.613 &   4018.4 &  0.924 &   4723.3 &  0.795 &   5105.6 &  0.184 &   5377.1 &  0.855 &   6442.8 &  0.398\\
  3335.0 &  0.545 &   3692.4 &  0.658 &   4031.2 &  0.969 &   4737.3 &  0.755 &   5114.2 &  0.258 &   5391.6 &  0.927 &   6467.2 &  0.610\\
  3345.3 &  0.583 &   3698.1 &  0.700 &   4043.9 &  0.996 &   4751.2 &  0.714 &   5122.8 &  0.350 &   5406.1 &  0.968 &   6491.5 &  0.852\\
  3355.6 &  0.623 &   3703.7 &  0.743 &   4056.7 &  0.999 &   4765.2 &  0.673 &   5131.4 &  0.450 &   5420.6 &  0.983 &   6515.9 &  0.992\\
  3365.9 &  0.660 &   3709.4 &  0.785 &   4069.4 &  0.995 &   4779.2 &  0.631 &   5140.0 &  0.556 &   5435.2 &  0.993 &   6540.3 &  0.959\\
  3376.1 &  0.695 &   3715.1 &  0.828 &   4082.2 &  0.990 &   4793.2 &  0.592 &   5148.6 &  0.667 &   5449.7 &  0.999 &   6564.6 &  0.779\\
  3386.4 &  0.728 &   3720.7 &  0.867 &   4094.9 &  0.945 &   4807.1 &  0.554 &   5157.2 &  0.774 &   5464.2 &  0.988 &   6589.0 &  0.525\\
  3396.7 &  0.762 &   3726.4 &  0.897 &   4107.7 &  0.859 &   4821.1 &  0.517 &   5165.8 &  0.864 &   5478.7 &  0.960 &   6613.3 &  0.339\\
  3407.0 &  0.795 &   3732.0 &  0.921 &   4120.4 &  0.755 &   4835.1 &  0.480 &   5174.4 &  0.928 &   5493.2 &  0.928 &   6637.7 &  0.230\\
  3417.2 &  0.825 &   3737.7 &  0.945 &   4133.2 &  0.650 &   4849.1 &  0.443 &   5183.0 &  0.974 &   5507.7 &  0.894 &   6662.1 &  0.155\\
  3427.5 &  0.851 &   3743.4 &  0.969 &   4146.0 &  0.551 &   4863.0 &  0.409 &   5191.6 &  0.999 &   5522.2 &  0.856 &   6686.4 &  0.109\\
  3437.8 &  0.878 &   3749.0 &  0.990 &   4158.7 &  0.461 &   4877.0 &  0.377 &   5200.2 &  0.994 &   5536.7 &  0.813 &   6710.8 &  0.082\\
  3448.1 &  0.905 &   3754.7 &  0.999 &   4171.5 &  0.376 &   4891.0 &  0.345 &   5208.8 &  0.967 &   5551.2 &  0.768 &   6735.1 &  0.067\\
  3458.3 &  0.929 &   3760.4 &  0.998 &   4184.2 &  0.290 &   4905.0 &  0.314 &   5217.4 &  0.923 &   5565.7 &  0.721 &   6759.5 &  0.056\\
  3468.6 &  0.948 &   3766.0 &  0.995 &   4197.0 &  0.219 &   4918.9 &  0.286 &   5226.0 &  0.858 &   5580.2 &  0.675 &   6783.8 &  0.047\\
  3478.9 &  0.966 &   3771.7 &  0.991 &   4209.7 &  0.178 &   4932.9 &  0.262 &   5234.6 &  0.778 &   5594.7 &  0.628 &   6808.2 &  0.042\\
  3489.2 &  0.985 &   3777.4 &  0.984 &   4222.5 &  0.151 &   4946.9 &  0.241 &   5243.2 &  0.685 &   5609.2 &  0.580 &   6832.6 &  0.038\\
  3499.4 &  0.997 &   3783.0 &  0.964 &   4235.3 &  0.124 &   4960.9 &  0.222 &   5251.8 &  0.581 &   5623.7 &  0.531 &   6856.9 &  0.035\\
  3509.7 &  0.999 &   3788.7 &  0.926 &   4248.0 &  0.101 &   4974.8 &  0.203 &   5260.4 &  0.467 &   5638.2 &  0.484 &   6881.3 &  0.032\\
  3520.0 &  0.996 &   3794.3 &  0.881 &   4260.8 &  0.086 &   4988.8 &  0.186 &   5269.0 &  0.356 &   5652.7 &  0.438 &   6905.6 &  0.028\\
  3530.3 &  0.992 &   3800.0 &  0.836 &   4273.5 &  0.075 &   5002.8 &  0.172 &   5277.6 &  0.262 &   5667.2 &  0.393 &   6930.0 &  0.026\\
  3540.5 &  0.985 &   3805.7 &  0.789 &   4286.3 &  0.065 &   5016.8 &  0.160 &   5286.2 &  0.186 &   5681.7 &  0.348 &   6954.4 &  0.025\\
  3550.8 &  0.969 &   3811.3 &  0.736 &   4299.0 &  0.057 &   5030.7 &  0.148 &   5294.8 &  0.126 &   5696.2 &  0.301 &   6978.7 &  0.024\\
  3561.1 &  0.946 &   3817.0 &  0.675 &   4311.8 &  0.052 &   5044.7 &  0.136 &   5303.4 &  0.082 &   5710.7 &  0.253 &   7003.1 &  0.023\\
  3571.4 &  0.921 &   3822.7 &  0.609 &   4324.6 &  0.051 &   5058.7 &  0.126 &   5312.0 &  0.056 &   5725.2 &  0.203 &   7027.4 &  0.021\\
  3581.6 &  0.894 &   3828.3 &  0.541 &   4337.3 &  0.050 &   5072.7 &  0.116 &   5320.6 &  0.041 &   5739.7 &  0.153 &   7051.8 &  0.020\\
  3591.9 &  0.856 &   3834.0 &  0.473 &   4350.1 &  0.050 &   5086.6 &  0.107 &   5329.2 &  0.032 &   5754.2 &  0.111 &   7076.2 &  0.019\\
  3602.2 &  0.807 &   3839.7 &  0.408 &   4362.8 &  0.053 &   5100.6 &  0.098 &   5337.8 &  0.026 &   5768.8 &  0.083 &   7100.5 &  0.019\\
  3612.5 &  0.753 &   3845.3 &  0.351 &   4375.6 &  0.058 &   5114.6 &  0.090 &   5346.4 &  0.023 &   5783.3 &  0.065 &   7124.9 &  0.019\\
  3622.7 &  0.697 &   3851.0 &  0.298 &   4388.3 &  0.064 &   5128.6 &  0.084 &   5355.0 &  0.023 &   5797.8 &  0.048 &   7149.2 &  0.018\\
  3633.0 &  0.636 &   3856.7 &  0.244 &   4401.1 &  0.070 &   5142.5 &  0.078 &   5363.6 &  0.026 &   5812.3 &  0.034 &   7173.6 &  0.018\\
  3643.3 &  0.569 &   3862.3 &  0.189 &   4413.9 &  0.076 &   5156.5 &  0.074 &   5372.2 &  0.031 &   5826.8 &  0.026 &   7198.0 &  0.016\\
  3653.6 &  0.497 &   3868.0 &  0.142 &   4426.6 &  0.083 &   5170.5 &  0.069 &   5380.8 &  0.037 &   5841.3 &  0.024 &   7222.3 &  0.015\\
  3663.8 &  0.423 &   3873.6 &  0.111 &   4439.4 &  0.090 &   5184.5 &  0.064 &   5389.4 &  0.043 &   5855.8 &  0.023 &   7246.7 &  0.015\\
  3674.1 &  0.354 &   3879.3 &  0.092 &   4452.1 &  0.097 &   5198.4 &  0.059 &   5398.0 &  0.048 &   5870.3 &  0.021 &   7271.0 &  0.014\\
  3684.4 &  0.296 &   3885.0 &  0.073 &   4464.9 &  0.098 &   5212.4 &  0.054 &   5406.6 &  0.052 &   5884.8 &  0.020 &   7295.4 &  0.013\\
  3694.7 &  0.247 &   3890.6 &  0.054 &   4477.6 &  0.092 &   5226.4 &  0.049 &   5415.2 &  0.053 &   5899.3 &  0.019 &   7319.8 &  0.012\\
  3704.9 &  0.197 &   3896.3 &  0.038 &   4490.4 &  0.085 &   5240.4 &  0.045 &   5423.8 &  0.052 &   5913.8 &  0.017 &   7344.1 &  0.012\\
  3715.2 &  0.150 &   3902.0 &  0.028 &   4503.2 &  0.077 &   5254.3 &  0.040 &   5432.4 &  0.049 &   5928.3 &  0.016 &   7368.5 &  0.011\\
  3725.5 &  0.113 &   3907.6 &  0.024 &   4515.9 &  0.069 &   5268.3 &  0.036 &   5441.0 &  0.046 &   5942.8 &  0.015 &   7392.8 &  0.009\\
  3735.8 &  0.089 &   3913.3 &  0.020 &   4528.7 &  0.062 &   5282.3 &  0.031 &   5449.6 &  0.042 &   5957.3 &  0.013 &   7417.2 &  0.008\\
  3746.0 &  0.067 &   3919.0 &  0.016 &   4541.4 &  0.053 &   5296.3 &  0.027 &   5458.2 &  0.037 &   5971.8 &  0.011 &   7441.6 &  0.007\\
  3756.3 &  0.044 &   3924.6 &  0.012 &   4554.2 &  0.045 &   5310.2 &  0.023 &   5466.8 &  0.031 &   5986.3 &  0.010 &   7465.9 &  0.006\\
  3766.6 &  0.028 &   3930.3 &  0.009 &   4566.9 &  0.036 &   5324.2 &  0.018 &   5475.4 &  0.026 &   6000.8 &  0.008 &   7490.3 &  0.006\\
  3776.9 &  0.019 &   3935.9 &  0.007 &   4579.7 &  0.028 &   5338.2 &  0.014 &   5484.0 &  0.020 &   6015.3 &  0.006 &   7514.6 &  0.005\\
  3787.1 &  0.013 &   3941.6 &  0.004 &   4592.5 &  0.019 &   5352.1 &  0.009 &   5492.6 &  0.013 &   6029.8 &  0.004 &   7539.0 &  0.003\\
  3797.4 &  0.006 &   3947.3 &  0.002 &   4605.2 &  0.009 &   5366.1 &  0.005 &   5501.2 &  0.007 &   6044.3 &  0.002 &   7563.4 &  0.001
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l | l l | l l | l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for WBVR}
\tablehead{
\multicolumn{2}{c}{$W$} &\multicolumn{2}{c}{$B$} &\multicolumn{2}{c}{$V$} &\multicolumn{2}{c}{$R$} \\
\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} } 
\startdata
  2908.2 &  0.000 &   3486.0 &  0.000 &   4619.9 &  0.000 &   6039.9 &  0.000\\
  2923.2 &  0.000 &   3510.9 &  0.000 &   4650.4 &  0.001 &   6084.0 &  0.000\\
  2938.3 &  0.000 &   3535.8 &  0.000 &   4680.9 &  0.002 &   6128.1 &  0.002\\
  2953.3 &  0.001 &   3560.6 &  0.000 &   4711.4 &  0.004 &   6172.2 &  0.008\\
  2968.4 &  0.001 &   3585.5 &  0.001 &   4741.9 &  0.011 &   6216.3 &  0.037\\
  2983.4 &  0.002 &   3610.4 &  0.005 &   4772.4 &  0.023 &   6260.4 &  0.102\\
  2998.5 &  0.004 &   3635.2 &  0.013 &   4802.9 &  0.043 &   6304.4 &  0.222\\
  3013.5 &  0.006 &   3660.1 &  0.030 &   4833.4 &  0.079 &   6348.5 &  0.389\\
  3028.6 &  0.009 &   3685.0 &  0.054 &   4863.9 &  0.131 &   6392.6 &  0.570\\
  3043.6 &  0.013 &   3709.9 &  0.085 &   4894.3 &  0.199 &   6436.7 &  0.733\\
  3058.7 &  0.019 &   3734.7 &  0.121 &   4924.8 &  0.282 &   6480.8 &  0.856\\
  3073.7 &  0.025 &   3759.6 &  0.158 &   4955.3 &  0.375 &   6524.9 &  0.939\\
  3088.8 &  0.034 &   3784.5 &  0.196 &   4985.8 &  0.471 &   6569.0 &  0.983\\
  3103.8 &  0.044 &   3809.3 &  0.234 &   5016.3 &  0.562 &   6613.1 &  0.998\\
  3118.9 &  0.055 &   3834.2 &  0.273 &   5046.8 &  0.645 &   6657.2 &  0.995\\
  3133.9 &  0.068 &   3859.1 &  0.311 &   5077.3 &  0.716 &   6701.3 &  0.980\\
  3149.0 &  0.083 &   3884.0 &  0.349 &   5107.8 &  0.777 &   6745.4 &  0.959\\
  3164.0 &  0.099 &   3908.8 &  0.389 &   5138.3 &  0.830 &   6789.5 &  0.933\\
  3179.1 &  0.116 &   3933.7 &  0.428 &   5168.7 &  0.874 &   6833.6 &  0.906\\
  3194.1 &  0.133 &   3958.6 &  0.466 &   5199.2 &  0.910 &   6877.7 &  0.881\\
  3209.2 &  0.152 &   3983.4 &  0.502 &   5229.7 &  0.940 &   6921.8 &  0.856\\
  3224.2 &  0.171 &   4008.3 &  0.538 &   5260.2 &  0.963 &   6965.9 &  0.829\\
  3239.2 &  0.192 &   4033.2 &  0.573 &   5290.7 &  0.980 &   7010.0 &  0.802\\
  3254.3 &  0.213 &   4058.1 &  0.608 &   5321.2 &  0.991 &   7054.1 &  0.774\\
  3269.3 &  0.236 &   4082.9 &  0.643 &   5351.7 &  0.998 &   7098.2 &  0.747\\
  3284.4 &  0.259 &   4107.8 &  0.677 &   5382.2 &  1.000 &   7142.3 &  0.721\\
  3299.4 &  0.283 &   4132.7 &  0.709 &   5412.7 &  0.997 &   7186.4 &  0.695\\
  3314.5 &  0.308 &   4157.5 &  0.739 &   5443.1 &  0.990 &   7230.5 &  0.667\\
  3329.5 &  0.334 &   4182.4 &  0.767 &   5473.6 &  0.981 &   7274.6 &  0.641\\
  3344.6 &  0.360 &   4207.3 &  0.793 &   5504.1 &  0.969 &   7318.7 &  0.616\\
  3359.6 &  0.388 &   4232.2 &  0.817 &   5534.6 &  0.953 &   7362.8 &  0.592\\
  3374.7 &  0.416 &   4257.0 &  0.841 &   5565.1 &  0.936 &   7406.9 &  0.570\\
  3389.7 &  0.447 &   4281.9 &  0.863 &   5595.6 &  0.915 &   7450.9 &  0.548\\
  3404.8 &  0.480 &   4306.8 &  0.885 &   5626.1 &  0.889 &   7495.0 &  0.526\\
  3419.8 &  0.515 &   4331.6 &  0.906 &   5656.6 &  0.859 &   7539.1 &  0.504\\
  3434.9 &  0.553 &   4356.5 &  0.928 &   5687.1 &  0.828 &   7583.2 &  0.484\\
  3449.9 &  0.593 &   4381.4 &  0.948 &   5717.5 &  0.796 &   7627.3 &  0.466\\
  3465.0 &  0.637 &   4406.3 &  0.967 &   5748.0 &  0.761 &   7671.4 &  0.446\\
  3480.0 &  0.680 &   4431.1 &  0.982 &   5778.5 &  0.724 &   7715.5 &  0.424\\
  3495.1 &  0.723 &   4456.0 &  0.994 &   5809.0 &  0.683 &   7759.6 &  0.404\\
  3510.1 &  0.763 &   4480.9 &  1.000 &   5839.5 &  0.640 &   7803.7 &  0.386\\
  3525.2 &  0.803 &   4505.7 &  0.998 &   5870.0 &  0.597 &   7847.8 &  0.368\\
  3540.2 &  0.842 &   4530.6 &  0.989 &   5900.5 &  0.550 &   7891.9 &  0.349\\
  3555.3 &  0.878 &   4555.5 &  0.971 &   5931.0 &  0.503 &   7936.0 &  0.332\\
  3570.3 &  0.912 &   4580.4 &  0.941 &   5961.5 &  0.457 &   7980.1 &  0.315\\
  3585.4 &  0.943 &   4605.2 &  0.902 &   5992.0 &  0.417 &   8024.2 &  0.298\\
  3600.4 &  0.968 &   4630.1 &  0.854 &   6022.4 &  0.381 &   8068.3 &  0.281\\
  3615.5 &  0.985 &   4655.0 &  0.799 &   6052.9 &  0.348 &   8112.4 &  0.265\\
  3630.5 &  0.997 &   4679.8 &  0.741 &   6083.4 &  0.316 &   8156.5 &  0.249\\
  3645.6 &  0.999 &   4704.7 &  0.680 &   6113.9 &  0.287 &   8200.6 &  0.233\\
  3660.6 &  0.986 &   4729.6 &  0.617 &   6144.4 &  0.259 &   8244.7 &  0.217\\
  3675.6 &  0.962 &   4754.4 &  0.555 &   6174.9 &  0.232 &   8288.8 &  0.202\\
  3690.7 &  0.927 &   4779.3 &  0.494 &   6205.4 &  0.205 &   8332.9 &  0.186\\
  3705.7 &  0.873 &   4804.2 &  0.438 &   6235.9 &  0.180 &   8377.0 &  0.170\\
  3720.8 &  0.801 &   4829.1 &  0.387 &   6266.4 &  0.156 &   8421.1 &  0.155\\
  3735.8 &  0.716 &   4853.9 &  0.340 &   6296.8 &  0.135 &   8465.2 &  0.140\\
  3750.9 &  0.625 &   4878.8 &  0.297 &   6327.3 &  0.116 &   8509.3 &  0.126\\
  3765.9 &  0.532 &   4903.7 &  0.257 &   6357.8 &  0.099 &   8553.3 &  0.112\\
  3781.0 &  0.437 &   4928.5 &  0.217 &   6388.3 &  0.084 &   8597.4 &  0.098\\
  3796.0 &  0.343 &   4953.4 &  0.180 &   6418.8 &  0.071 &   8641.5 &  0.085\\
  3811.1 &  0.260 &   4978.3 &  0.145 &   6449.3 &  0.060 &   8685.6 &  0.072\\
  3826.1 &  0.193 &   5003.2 &  0.115 &   6479.8 &  0.050 &   8729.7 &  0.060\\
  3841.2 &  0.135 &   5028.0 &  0.090 &   6510.3 &  0.041 &   8773.8 &  0.049\\
  3856.2 &  0.086 &   5052.9 &  0.069 &   6540.8 &  0.034 &   8817.9 &  0.039\\
  3871.3 &  0.051 &   5077.8 &  0.051 &   6571.2 &  0.027 &   8862.0 &  0.030\\
  3886.3 &  0.031 &   5102.6 &  0.037 &   6601.7 &  0.022 &   8906.1 &  0.023\\
  3901.4 &  0.017 &   5127.5 &  0.026 &   6632.2 &  0.018 &   8950.2 &  0.017\\
  3916.4 &  0.007 &   5152.4 &  0.017 &   6662.7 &  0.014 &   8994.3 &  0.012\\
  3931.5 &  0.002 &   5177.3 &  0.010 &   6693.2 &  0.012 &   9038.4 &  0.009\\
  3946.5 &  0.001 &   5202.1 &  0.006 &   6723.7 &  0.009 &   9082.5 &  0.006\\
  3961.6 &  0.000 &   5227.0 &  0.003 &   6754.2 &  0.007 &   9126.6 &  0.005\\
  3976.6 &  0.000 &   5251.9 &  0.002 &   6784.7 &  0.006 &   9170.7 &  0.003\\
  3991.7 &  0.000 &   5276.7 &  0.001 &   6815.2 &  0.006 &   9214.8 &  0.002\\
  4006.7 &  0.000 &   5301.6 &  0.000 &   6845.6 &  0.004 &   9258.9 &  0.001
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l | l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for Cousins}
\tablehead{
\multicolumn{2}{c}{$R$} &\multicolumn{2}{c}{$I$} \\
\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} } 
\startdata
  5507.0 &  0.000 &   7028.9 &  0.000\\
  5553.0 &  0.106 &   7058.8 &  0.025\\
  5598.9 &  0.241 &   7088.7 &  0.051\\
  5644.8 &  0.431 &   7118.6 &  0.083\\
  5690.7 &  0.631 &   7148.5 &  0.138\\
  5736.6 &  0.769 &   7178.4 &  0.210\\
  5782.5 &  0.853 &   7208.3 &  0.285\\
  5828.4 &  0.910 &   7238.2 &  0.366\\
  5874.4 &  0.948 &   7268.1 &  0.452\\
  5920.3 &  0.975 &   7297.9 &  0.540\\
  5966.2 &  0.989 &   7327.8 &  0.621\\
  6012.1 &  0.997 &   7357.7 &  0.691\\
  6058.0 &  1.000 &   7387.6 &  0.754\\
  6103.9 &  0.999 &   7417.5 &  0.812\\
  6149.9 &  0.997 &   7447.4 &  0.858\\
  6195.8 &  0.992 &   7477.3 &  0.890\\
  6241.7 &  0.986 &   7507.2 &  0.919\\
  6287.6 &  0.979 &   7537.1 &  0.944\\
  6333.5 &  0.970 &   7567.0 &  0.962\\
  6379.4 &  0.960 &   7596.9 &  0.976\\
  6425.3 &  0.948 &   7626.7 &  0.989\\
  6471.3 &  0.934 &   7656.6 &  0.995\\
  6517.2 &  0.918 &   7686.5 &  0.998\\
  6563.1 &  0.900 &   7716.4 &  0.999\\
  6609.0 &  0.884 &   7746.3 &  1.000\\
  6654.9 &  0.867 &   7776.2 &  0.999\\
  6700.8 &  0.849 &   7806.1 &  0.998\\
  6746.7 &  0.828 &   7836.0 &  0.997\\
  6792.7 &  0.805 &   7865.9 &  0.996\\
  6838.6 &  0.780 &   7895.8 &  0.995\\
  6884.5 &  0.755 &   7925.7 &  0.995\\
  6930.4 &  0.730 &   7955.6 &  0.995\\
  6976.3 &  0.704 &   7985.4 &  0.997\\
  7022.2 &  0.678 &   8015.3 &  0.998\\
  7068.2 &  0.652 &   8045.2 &  0.999\\
  7114.1 &  0.626 &   8075.1 &  0.998\\
  7160.0 &  0.601 &   8105.0 &  0.997\\
  7205.9 &  0.576 &   8134.9 &  0.995\\
  7251.8 &  0.549 &   8164.8 &  0.990\\
  7297.7 &  0.521 &   8194.7 &  0.985\\
  7343.6 &  0.492 &   8224.6 &  0.979\\
  7389.6 &  0.463 &   8254.5 &  0.974\\
  7435.5 &  0.434 &   8284.4 &  0.967\\
  7481.4 &  0.407 &   8314.3 &  0.961\\
  7527.3 &  0.379 &   8344.1 &  0.952\\
  7573.2 &  0.352 &   8374.0 &  0.942\\
  7619.1 &  0.325 &   8403.9 &  0.930\\
  7665.0 &  0.299 &   8433.8 &  0.918\\
  7711.0 &  0.274 &   8463.7 &  0.905\\
  7756.9 &  0.251 &   8493.6 &  0.892\\
  7802.8 &  0.229 &   8523.5 &  0.877\\
  7848.7 &  0.208 &   8553.4 &  0.859\\
  7894.6 &  0.188 &   8583.3 &  0.837\\
  7940.5 &  0.167 &   8613.2 &  0.815\\
  7986.4 &  0.148 &   8643.1 &  0.784\\
  8032.4 &  0.130 &   8673.0 &  0.743\\
  8078.3 &  0.114 &   8702.8 &  0.698\\
  8124.2 &  0.101 &   8732.7 &  0.649\\
  8170.1 &  0.090 &   8762.6 &  0.593\\
  8216.0 &  0.080 &   8792.5 &  0.530\\
  8261.9 &  0.071 &   8822.4 &  0.467\\
  8307.9 &  0.063 &   8852.3 &  0.404\\
  8353.8 &  0.055 &   8882.2 &  0.343\\
  8399.7 &  0.047 &   8912.1 &  0.282\\
  8445.6 &  0.040 &   8942.0 &  0.226\\
  8491.5 &  0.033 &   8971.9 &  0.178\\
  8537.4 &  0.027 &   9001.8 &  0.134\\
  8583.3 &  0.021 &   9031.7 &  0.094\\
  8629.3 &  0.017 &   9061.5 &  0.064\\
  8675.2 &  0.014 &   9091.4 &  0.043\\
  8721.1 &  0.012 &   9121.3 &  0.024\\
  8767.0 &  0.009 &   9151.2 &  0.010\\
  8812.9 &  0.006 &   9181.1 &  0.005\\
  8858.8 &  0.003 &   9211.0 &  0.003
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l | l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for Tycho}
\tablehead{
\multicolumn{2}{c}{$Bt$} &\multicolumn{2}{c}{$Vt$} \\
\colhead{$\lambda$} & \colhead{Trans} &\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} &\colhead{\AA} & \colhead{} } 
\startdata
  3511.4 &  0.000 &   4494.7 &  0.000\\
  3532.8 &  0.007 &   4525.9 &  0.014\\
  3554.2 &  0.015 &   4557.2 &  0.042\\
  3575.5 &  0.029 &   4588.5 &  0.094\\
  3596.9 &  0.050 &   4619.7 &  0.175\\
  3618.3 &  0.074 &   4651.0 &  0.280\\
  3639.7 &  0.102 &   4682.3 &  0.399\\
  3661.1 &  0.134 &   4713.6 &  0.523\\
  3682.5 &  0.169 &   4744.8 &  0.638\\
  3703.9 &  0.208 &   4776.1 &  0.734\\
  3725.3 &  0.249 &   4807.4 &  0.807\\
  3746.7 &  0.292 &   4838.6 &  0.863\\
  3768.1 &  0.338 &   4869.9 &  0.901\\
  3789.4 &  0.387 &   4901.2 &  0.930\\
  3810.8 &  0.436 &   4932.4 &  0.953\\
  3832.2 &  0.486 &   4963.7 &  0.970\\
  3853.6 &  0.536 &   4995.0 &  0.983\\
  3875.0 &  0.584 &   5026.3 &  0.993\\
  3896.4 &  0.630 &   5057.5 &  0.998\\
  3917.8 &  0.673 &   5088.8 &  1.000\\
  3939.2 &  0.713 &   5120.1 &  0.998\\
  3960.6 &  0.748 &   5151.3 &  0.992\\
  3982.0 &  0.779 &   5182.6 &  0.982\\
  4003.3 &  0.806 &   5213.9 &  0.970\\
  4024.7 &  0.828 &   5245.2 &  0.955\\
  4046.1 &  0.846 &   5276.4 &  0.938\\
  4067.5 &  0.862 &   5307.7 &  0.920\\
  4088.9 &  0.874 &   5339.0 &  0.901\\
  4110.3 &  0.885 &   5370.2 &  0.881\\
  4131.7 &  0.896 &   5401.5 &  0.859\\
  4153.1 &  0.905 &   5432.8 &  0.837\\
  4174.5 &  0.915 &   5464.0 &  0.813\\
  4195.9 &  0.926 &   5495.3 &  0.789\\
  4217.2 &  0.937 &   5526.6 &  0.764\\
  4238.6 &  0.948 &   5557.9 &  0.739\\
  4260.0 &  0.959 &   5589.1 &  0.713\\
  4281.4 &  0.970 &   5620.4 &  0.687\\
  4302.8 &  0.980 &   5651.7 &  0.659\\
  4324.2 &  0.989 &   5682.9 &  0.631\\
  4345.6 &  0.996 &   5714.2 &  0.602\\
  4367.0 &  1.000 &   5745.5 &  0.573\\
  4388.4 &  0.996 &   5776.8 &  0.544\\
  4409.8 &  0.983 &   5808.0 &  0.515\\
  4431.2 &  0.957 &   5839.3 &  0.486\\
  4452.5 &  0.916 &   5870.6 &  0.457\\
  4473.9 &  0.862 &   5901.8 &  0.427\\
  4495.3 &  0.797 &   5933.1 &  0.398\\
  4516.7 &  0.724 &   5964.4 &  0.370\\
  4538.1 &  0.645 &   5995.7 &  0.343\\
  4559.5 &  0.565 &   6026.9 &  0.317\\
  4580.9 &  0.485 &   6058.2 &  0.291\\
  4602.3 &  0.411 &   6089.5 &  0.267\\
  4623.7 &  0.343 &   6120.7 &  0.245\\
  4645.1 &  0.283 &   6152.0 &  0.225\\
  4666.4 &  0.236 &   6183.3 &  0.207\\
  4687.8 &  0.195 &   6214.5 &  0.189\\
  4709.2 &  0.164 &   6245.8 &  0.172\\
  4730.6 &  0.139 &   6277.1 &  0.157\\
  4752.0 &  0.120 &   6308.4 &  0.143\\
  4773.4 &  0.105 &   6339.6 &  0.131\\
  4794.8 &  0.094 &   6370.9 &  0.120\\
  4816.2 &  0.085 &   6402.2 &  0.110\\
  4837.6 &  0.076 &   6433.4 &  0.100\\
  4859.0 &  0.068 &   6464.7 &  0.091\\
  4880.3 &  0.059 &   6496.0 &  0.082\\
  4901.7 &  0.050 &   6527.3 &  0.073\\
  4923.1 &  0.042 &   6558.5 &  0.065\\
  4944.5 &  0.033 &   6589.8 &  0.058\\
  4965.9 &  0.025 &   6621.1 &  0.050\\
  4987.3 &  0.017 &   6652.3 &  0.042\\
  5008.7 &  0.011 &   6683.6 &  0.033\\
  5030.1 &  0.006 &   6714.9 &  0.024\\
  5051.5 &  0.003 &   6746.2 &  0.016\\
  5072.9 &  0.001 &   6777.4 &  0.008
\enddata
\label{tab:sample}
\end{deluxetable}
 
\begin{deluxetable}{l l }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{0.1cm}
\tablecaption{Energy Response Functions, $S_x(\lambda)$, for Hipparcos}
\tablehead{
\multicolumn{2}{c}{$Hp$} \\
\colhead{$\lambda$} & \colhead{Trans} \\
\colhead{\AA} & \colhead{} } 
\startdata
  3460.5 &  0.000\\
  3540.3 &  0.032\\
  3620.1 &  0.061\\
  3699.9 &  0.097\\
  3779.6 &  0.143\\
  3859.4 &  0.193\\
  3939.2 &  0.244\\
  4018.9 &  0.301\\
  4098.7 &  0.362\\
  4178.5 &  0.423\\
  4258.2 &  0.487\\
  4338.0 &  0.558\\
  4417.8 &  0.639\\
  4497.5 &  0.719\\
  4577.3 &  0.792\\
  4657.1 &  0.858\\
  4736.8 &  0.918\\
  4816.6 &  0.961\\
  4896.4 &  0.986\\
  4976.1 &  0.998\\
  5055.9 &  0.999\\
  5135.7 &  0.993\\
  5215.4 &  0.981\\
  5295.2 &  0.964\\
  5375.0 &  0.940\\
  5454.7 &  0.913\\
  5534.5 &  0.885\\
  5614.3 &  0.856\\
  5694.0 &  0.825\\
  5773.8 &  0.792\\
  5853.6 &  0.760\\
  5933.3 &  0.728\\
  6013.1 &  0.695\\
  6092.9 &  0.662\\
  6172.6 &  0.630\\
  6252.4 &  0.598\\
  6332.2 &  0.566\\
  6411.9 &  0.536\\
  6491.7 &  0.506\\
  6571.5 &  0.478\\
  6651.2 &  0.450\\
  6731.0 &  0.423\\
  6810.8 &  0.397\\
  6890.5 &  0.371\\
  6970.3 &  0.347\\
  7050.1 &  0.322\\
  7129.8 &  0.299\\
  7209.6 &  0.275\\
  7289.4 &  0.252\\
  7369.2 &  0.229\\
  7448.9 &  0.209\\
  7528.7 &  0.189\\
  7608.5 &  0.171\\
  7688.2 &  0.153\\
  7768.0 &  0.137\\
  7847.8 &  0.122\\
  7927.5 &  0.109\\
  8007.3 &  0.097\\
  8087.1 &  0.086\\
  8166.8 &  0.076\\
  8246.6 &  0.067\\
  8326.4 &  0.058\\
  8406.1 &  0.048\\
  8485.9 &  0.040\\
  8565.7 &  0.033\\
  8645.4 &  0.027\\
  8725.2 &  0.022\\
  8805.0 &  0.018\\
  8884.7 &  0.015\\
  8964.5 &  0.012\\
  9044.3 &  0.009\\
  9124.0 &  0.006\\
  9203.8 &  0.004\\
  9283.6 &  0.002
\enddata
\label{tab:sample}
\end{deluxetable}
